Acoustic dipole surfing on its own acoustic field: toward acoustic quantum analogues

In a recent paper [J. Fluid Mech., 952: A22 (2022)], Roux et al. demonstrated that a translating monopolar acoustic source is subjected to a self-induced radiation force opposite to its motion. This force results from a symmetry breaking of the emitted wave induced by Doppler effect. In the present work, we show that for a dipolar source, the selfinduced radiation force can be aligned with the velocity perturbation, hence amplifying it. This work suggests the possibility of a dipolar acoustic source surfing on its own acoustic wave, hence paving the way towards acoustic quantum analogues.

==> schema_dipole.tex <==

% Repère simple
\draw[->,color=BurntOrange] (0,0)--++(6,0) node [above] {$x$};
\draw[->,color=BurntOrange] (0,0)--++(0,3) node [right] {$y$};
\draw[->,color=BurntOrange] (0,0)--++(-2,-2) node [below right] {$z$};
\node[color=BurntOrange] at (-1,1.3) []{$\refr$};

% Repère étoilé
\draw[->,color=TealBlue] (3,0)--++(4,0) node [above] {$x^*$};
\draw[->,color=TealBlue] (3,0)--++(0,3) node [right] {$y^*$};
\draw[->,color=TealBlue] (3,0)--++(-2,-2) node [below right] {$z^*$};
\node[color=TealBlue] at (6,2) []{$\refr^*$};

% Dipôle
\coordinate (O) at (3,0) ;
\coordinate (A) at ($(O)+(\angdip:0.7)$) ;
\coordinate (B) at ($(O)-(\angdip:0.7)$) ;
\draw[color=gray, line width=2pt] (A)--(B) ;
\draw [color=white,ball color=gray,smooth] (A) circle (0.2);
\draw [color=white,ball color=gray,smooth] (B) circle (0.2);
\draw[->, line width=0.9] (A)--($(A)+(\angdip:0.7)$) node[above]{$\mathbf{c}$};

% Vecteurs
\draw [->,line width=1.2 pt,color=DarkOrchid] (3,0) --++ (1.5,0) node [below left] {$U$};
%\draw [->,line width=1.2 pt,color=ForestGreen] (3.4,0.3) --++ (0.5,0.5) node [below right] {$\norm$};
\coordinate (N) at ($(O)+(60:2.5)$);
\draw [->,line width=1.2 pt,color=ForestGreen] (N) -- ($(N)+(60:0.75)$) node [below right] {$\ninf$};

% Sphère
\draw [-] (3,0) circle (2.5);
\draw [-] (5.5,0) arc (0:-180:2.5 and 1) ;
\draw [dashed] (5.5,0) arc (0:180:2.5 and 1) ;
\draw [dashed] (3,2.5) arc (90:270:1.8 and 2.5) ;
\draw [-] (3,2.5) arc (90:-90:1.8 and 2.5) ;
\node[] at (5,-2) []{$\surf_\infty$};
%\node[] at (3.5,-0.5) []{$\surf$};

==> schema_dipole_spherique.tex <==
% Repère cartésien simple
\draw[->,color=BurntOrange] (0,0)--++(6,0) node [above] {$x$};
\draw[->,color=BurntOrange] (0,0)--++(0,3) node [right] {$y$};
\draw[->,color=BurntOrange] (0,0)--++(-2,-2) node [below right] {$z$};
\node[color=BurntOrange] at (-1,1.3) []{$\refr$};

% Repère cartésien étoilé
\draw[->,color=TealBlue] (3,0)--++(4,0) node [above] {$x^*$};
\draw[->,color=TealBlue] (3,0)--++(0,3) node [right] {$y^*$};
\draw[->,color=TealBlue] (3,0)--++(-2,-2) node [below right] {$z^*$};
\node[color=TealBlue] at (6,2) []{$\refr^*$};

% Dipôle
\coordinate (O) at (3,0) ;
\coordinate (A) at ($(O)+(\angdip:0.7)$) ;
\coordinate (B) at ($(O)-(\angdip:0.7)$) ;
\draw[color=gray, line width=2pt] (A)--(B) ;
\draw [color=white,ball color=gray,smooth] (A) circle (0.2);
\draw [color=white,ball color=gray,smooth] (B) circle (0.2);
\draw[->, line width=0.9] (A)--($(A)+(\angdip:0.7)$) node[above]{$\mathbf{c}$};

% Vecteurs
\draw [->,line width=1.2 pt,color=DarkOrchid] (3,0) --++ (1.5,0) node [below left] {$U$};

% Sphère
\draw [-] (3,0) circle (2.5);
\draw [-] (5.5,0) arc (0:-180:2.5 and 1) ;
\draw [dashed] (5.5,0) arc (0:180:2.5 and 1) ;
\draw [dashed] (3,2.5) arc (90:270:1.8 and 2.5) ;
\draw [-] (3,2.5) arc (90:-90:1.8 and 2.5) ;
\node[] at (5,-2) []{$\surf_\infty$};
%\node[] at (3.5,-0.5) []{$\surf$};

% Repère sphérique étoilé
\coordinate (EY) at ($(O)+(0,2)$);
\coordinate (EZ) at ($(O)+(224:1)$);
\coordinate (EM) at ($(EZ)+(0,2)$);
\coordinate (EP) at ($(EM)+(2.45,0)$);
\coordinate (EH) at ($(O)+(4,0)$);
\coordinate (EV) at ($(O)+(0,4)$);
\draw [->,color=TealBlue] (O)--(EP) node[above]{$P$};
%\draw [->,line width=1.2 pt,color=TealBlue] (4.38,1.6) --++ (0.4,0.464) node [below right] {$\mathbf{e_{r}^*}$};
\node[color=TealBlue] at ($(O)!.45!(EP)+(0.9,0)$ )[]{$r^*=\rinf$};
\draw [dashed,color=TealBlue] (EY)--(EM);
\draw [dashed,color=TealBlue] (EZ)--(EM);
\draw [dashed,color=TealBlue] (EM)--(EP);
\draw [dashed,color=TealBlue] (O)--(EM);
\draw pic["$\theta^*$", draw=TealBlue, ->, angle eccentricity=1.5, angle radius=0.6cm, text=TealBlue]{angle=EH--O--EP};
\draw pic["$\phi^*$", draw=TealBlue, ->, angle eccentricity=1.5, angle radius=0.6cm, text=TealBlue]{angle=EV--O--EM};
